LLM as Detector: An In-context Learning Approach for Tabular Anomaly Detection

Anomaly detection in tabular data is challenging because abnormal samples often arise as violations of cross-feature dependencies rather than simple marginal deviations. Existing detectors rely on geometric or reconstruction signals, while prior LLM-based approaches mainly fine-tune LLMs with normal samples or generate synthetic anomalies. We propose LLM-Detector, a framework that utilizes the in-context learning capacity of LLMs for structured, prompt-conditioned scoring synthesis, enabling LLMs to derive anomaly detection logic from structured normal-state knowledge. Specifically, normal training data are converted into statistical summaries, causal dependencies, and distilled prototypes that are organized into a prompt for code generation. The resulting scoring engine evaluates statistical deviation, structural inconsistency, and density-based abnormality then computes an anomaly score for each test sample. We evaluate LLM-Detector on 24 tabular datasets, comparing against 15 SOTA baselines. Results show consistent improvements across both mixed-type and continuous-only settings. Moreover, this design eliminates the need for LLM fine-tuning or neural network training, reducing computational cost and enabling practical anomaly detection in real-world tabular systems.

==> (inline-0) <==
\begin{tabular}{|l|r|r|r|r|r|}
\hline 
\rowcolor{header_color}Dataset & $N$ & $d$ & $d_{cat}$ & $d_{con}$ & $N_{a}$\tabularnewline
\hline 
\hline 
\textit{Annthyroid} & 7,200 & 6 & 0 & 6 & 534 (7\%)\tabularnewline
\hline 
\rowcolor{even_color}\textit{BreastW} & 699 & 9 & 0 & 9 & 241 (34\%)\tabularnewline
\hline 
\textit{Ecoli} & 336 & 7 & 0 & 7 & 9 (3\%)\tabularnewline
\hline 
\rowcolor{even_color}\textit{Shuttle} & 49,097 & 9 & 0 & 9 & 3,511 (7\%)\tabularnewline
\hline 
\textit{Thyroid} & 3,772 & 6 & 0 & 6 & 93 (2\%)\tabularnewline
\hline 
\rowcolor{even_color}\textit{Wine} & 130 & 13 & 0 & 13 & 71 (55\%)\tabularnewline
\hline 
\textit{WBC} & 223 & 9 & 0 & 9 & 10 (4\%)\tabularnewline
\hline 
\rowcolor{even_color}\textit{Pageblocks} & 5,393 & 10 & 0 & 10 & 510 (9\%)\tabularnewline
\hline 
\textit{Stamps} & 340 & 9 & 0 & 9 & 31 (9\%)\tabularnewline
\hline 
\rowcolor{even_color}\textit{MagicGamma} & 19,020 & 10 & 0 & 10 & 6,688 (35\%)\tabularnewline
\hline 
\textit{Hepatitis} & 80 & 19 & 0 & 19 & 13 (16\%)\tabularnewline
\hline 
\rowcolor{even_color}\textit{Yeast} & 1,484 & 8 & 0 & 8 & 95 (6\%)\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{|l|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
\rowcolor{header_color}Dataset & Iforest & PCA & KNN & ECOD & DeepSVDD & RCA & SLAD & GOAD & NeuTral & ICL & DTE & REPEN & AnoGAN & AnoLLM & LLM-DAS & LLM-Detector\tabularnewline
\hline 
\hline 
\rowcolor{even_color}Annthyroid & \begin{cellvarwidth}[t]
\centering
0.9074

(0.011)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.8298

(0.024)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.8088

(0.003)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.7883

(0.002)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.7335

(0.014)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.7160

(0.001)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.7538

(0.008)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.5521

(0.002)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.7766

(0.022)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.8396

(0.019)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
\textbf{0.9763}

(0.002)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.7316

(0.016)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.6361

(0.155)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
\uline{0.9153}

(0.001)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.8330

(0.016)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.9117

(0.013)
\end{cellvarwidth}\tabularnewline
\hline 
BreastW & \begin{cellvarwidth}[t]
\centering
0.9926

(0.002)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.9912

(0.003)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
\uline{0.9930}

(0.003)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.9894

(0.002)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.9719

(0.004)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.9889

(0.003)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.9896

(0.004)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
\textbf{0.9932}

(0.002)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.9848

(0.003)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.9915

(0.003)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.9879

(0.005)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.9520

(0.021)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.9283

(0.090)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.9911

(0.002)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.9845

(0.002)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.9673

(0.018)
\end{cellvarwidth}\tabularnewline
\hline 
\rowcolor{even_color}Ecoli & \begin{cellvarwidth}[t]
\centering
0.8126

(0.005)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.8358

(0.008)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.8785

(0.002)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.7514

(0.006)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.8525

(0.016)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.8844

(0.028)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.7755

(0.010)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.8153

(0.006)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.8645

(0.007)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
\textbf{0.8925}

(0.020)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.8182

(0.005)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.8424

(0.044)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.7650

(0.023)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.8570

(0.013)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.8241

(0.015)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
\uline{0.8787}

(0.012)
\end{cellvarwidth}\tabularnewline
\hline 
Shuttle & \begin{cellvarwidth}[t]
\centering
0.9962

(0.000)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.9936

(0.001)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
\uline{0.9989}

(0.000)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.9930

(0.000)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.9949

(0.000)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.9954

(0.000)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.9981

(0.000)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.9883

(0.001)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.9977

(0.002)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
\textbf{0.9995}

(0.000)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.9976

(0.000)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.9938

(0.002)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.9906

(0.002)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.9984

(0.000)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.9952

(0.001)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.9915

(0.001)
\end{cellvarwidth}\tabularnewline
\hline 
\rowcolor{even_color}Thyroid & \begin{cellvarwidth}[t]
\centering
\uline{0.9903}

(0.001)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.9839

(0.000)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.9761

(0.001)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.9787

(0.001)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.8501

(0.006)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.9712

(0.001)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.9485

(0.011)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.6844

(0.024)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.8459

(0.017)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.9827

(0.009)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
\textbf{0.9909}

(0.001)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.9295

(0.017)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.9606

(0.021)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.9890

(0.001)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.9776

(0.002)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.9617

(0.017)
\end{cellvarwidth}\tabularnewline
\hline 
Wine & \begin{cellvarwidth}[t]
\centering
0.9355

(0.013)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
\textbf{0.9972}

(0.000)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.9931

(0.002)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.7437

(0.009)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.9665

(0.023)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.9551

(0.007)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.9917

(0.011)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
\uline{0.9955}

(0.000)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.9937

(0.001)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.9660

(0.036)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.9922

(0.004)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.3094

(0.067)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.9890

(0.005)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
\uline{0.9955}

(0.003)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.9925

(0.001)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.9853

(0.020)
\end{cellvarwidth}\tabularnewline
\hline 
\rowcolor{even_color}WBC & \begin{cellvarwidth}[t]
\centering
0.9918

(0.002)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.9935

(0.002)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.9928

(0.001)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.9928

(0.002)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.9159

(0.010)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.9841

(0.004)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.9922

(0.003)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.9639

(0.024)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.8741

(0.043)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.9798

(0.006)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.9349

(0.040)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.9866

(0.005)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
\uline{0.9944}

(0.002)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
\textbf{0.9957}

(0.002)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.9863

(0.004)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.9882

(0.002)
\end{cellvarwidth}\tabularnewline
\hline 
PageBlocks & \begin{cellvarwidth}[t]
\centering
0.9272

(0.003)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.9318

(0.000)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
\uline{0.9478}

(0.000)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.9131

(0.002)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.9108

(0.002)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.9391

(0.001)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.8633

(0.019)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.8686

(0.004)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.9120

(0.003)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.9397

(0.007)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
\textbf{0.9497}

(0.008)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.8867

(0.003)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.8522

(0.013)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.8877

(0.001)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.9302

(0.001)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.8999

(0.002)
\end{cellvarwidth}\tabularnewline
\hline 
\rowcolor{even_color}Stamps & \begin{cellvarwidth}[t]
\centering
\textbf{0.9401}

(0.005)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.9322

(0.009)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.9249

(0.011)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.8843

(0.019)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.8540

(0.036)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.9257

(0.013)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.6694

(0.049)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.5432

(0.056)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.8302

(0.035)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.8546

(0.074)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.8896

(0.029)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.8587

(0.052)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.6366

(0.237)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
\uline{0.9336}

(0.010)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.9181

(0.013)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.8903

(0.025)
\end{cellvarwidth}\tabularnewline
\hline 
MagicGamma & \begin{cellvarwidth}[t]
\centering
0.7785

(0.003)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.7071

(0.002)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
\uline{0.8456}

(0.002)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.6400

(0.002)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.7230

(0.006)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.7576

(0.002)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.7420

(0.004)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.6546

(0.009)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.8160

(0.005)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.7737

(0.019)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
\textbf{0.8587}

(0.007)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.7692

(0.016)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.6938

(0.030)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.7260

(0.001)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.7127

(0.003)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.7814

(0.008)
\end{cellvarwidth}\tabularnewline
\hline 
\rowcolor{even_color}Hepatitis & \begin{cellvarwidth}[t]
\centering
0.7609

(0.011)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.8160

(0.025)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.7639

(0.027)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.7383

(0.031)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.7655

(0.028)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.7338

(0.008)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.6772

(0.055)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.8009

(0.040)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.6802

(0.041)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.6720

(0.034)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.7466

(0.044)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.6108

(0.259)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.7972

(0.046)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.8032

(0.013)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
\uline{0.8205}

(0.035)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
\textbf{0.8243}

(0.013)
\end{cellvarwidth}\tabularnewline
\hline 
Yeast & \begin{cellvarwidth}[t]
\centering
\uline{0.8634}

(0.012)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.8582

(0.010)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.8032

(0.002)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.7913

(0.010)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.6335

(0.025)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.8169

(0.010)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.3833

(0.042)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.1750

(0.014)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.5332

(0.042)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.7642

(0.041)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.7264

(0.038)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.7647

(0.038)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
\textbf{0.8709}

(0.019)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.7497

(0.006)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.8539

(0.007)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.8139

(0.017)
\end{cellvarwidth}\tabularnewline
\hline 
\rowcolor{even_color}ACD & \begin{cellvarwidth}[t]
\centering
0.5030

(0.016)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.5059

(0.016)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.4943

(0.003)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.5086

(0.015)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.4774

(0.004)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.5008

(0.012)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.5010

(0.008)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.4969

(0.016)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.4925

(0.022)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
\textbf{0.5294}

(0.000)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.5106

(0.010)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.5037

(0.011)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.5039

(0.022)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.5074

(0.004)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.5015

(0.008)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
\uline{0.5189}

(0.006)
\end{cellvarwidth}\tabularnewline
\hline 
Bank & \begin{cellvarwidth}[t]
\centering
0.5118

(0.004)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.5152

(0.004)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.5124

(0.003)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.5134

(0.004)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.4996

(0.006)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.5138

(0.004)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.5315

(0.003)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.5139

(0.004)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.5113

(0.001)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.5185

(0.014)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.5901

(0.011)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.5127

(0.004)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.5286

(0.019)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
\textbf{0.6479}

(0.001)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.6172

(0.001)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
\uline{0.6448}

(0.003)
\end{cellvarwidth}\tabularnewline
\hline 
\rowcolor{even_color}CMC & \begin{cellvarwidth}[t]
\centering
0.5061

(0.009)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.5101

(0.004)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
\uline{0.5779}

(0.010)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.5394

(0.006)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.5715

(0.017)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.5029

(0.006)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.4924

(0.004)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.4833

(0.010)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.5457

(0.011)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.5468

(0.020)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.5443

(0.019)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
\textbf{0.5971}

(0.036)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.4298

(0.017)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.5301

(0.009)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.5083

(0.005)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.5475

(0.019)
\end{cellvarwidth}\tabularnewline
\hline 
DAMRE & \begin{cellvarwidth}[t]
\centering
0.6901

(0.018)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.8857

(0.007)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.9250

(0.004)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.8442

(0.005)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.9162

(0.003)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.9146

(0.002)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.8039

(0.050)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.8726

(0.052)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.8271

(0.019)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
\uline{0.9293}

(0.005)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.8940

(0.021)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.7840

(0.064)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.6450

(0.013)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.9278

(0.009)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.8806

(0.012)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
\textbf{0.9300}

(0.004)
\end{cellvarwidth}\tabularnewline
\hline 
\rowcolor{even_color}Fraud & \begin{cellvarwidth}[t]
\centering
0.4800

(0.009)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.4538

(0.002)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.5005

(0.001)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.4631

(0.001)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.5015

(0.003)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.5014

(0.001)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.5242

(0.006)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.5001

(0.002)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.5037

(0.002)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.4760

(0.006)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.5000

(0.000)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.5022

(0.001)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.4551

(0.015)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
\uline{0.6043}

(0.002)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.4538

(0.002)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
\textbf{0.7100}

(0.009)
\end{cellvarwidth}\tabularnewline
\hline 
Lymp & \begin{cellvarwidth}[t]
\centering
0.7050

(0.080)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.8560

(0.032)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.8705

(0.042)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.8545

(0.029)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.8685

(0.032)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.9210

(0.029)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.9397

(0.019)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.8764

(0.023)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.7700

(0.048)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.9077

(0.010)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.8654

(0.038)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.8552

(0.046)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.9898

(0.010)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
\uline{0.9945}

(0.004)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.9914

(0.006)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
\textbf{0.9949}

(0.003)
\end{cellvarwidth}\tabularnewline
\hline 
\rowcolor{even_color}NHIS & \begin{cellvarwidth}[t]
\centering
0.6573

(0.037)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.6498

(0.038)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.6748

(0.000)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.6537

(0.033)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.6626

(0.024)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.6613

(0.038)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.8252

(0.035)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.7151

(0.015)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.6733

(0.032)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
\uline{0.8501}

(0.002)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.4900

(0.007)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.6699

(0.034)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.4747

(0.021)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.5342

(0.006)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.8020

(0.030)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
\textbf{0.8848}

(0.044)
\end{cellvarwidth}\tabularnewline
\hline 
OS & \begin{cellvarwidth}[t]
\centering
0.7716

(0.008)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.8475

(0.014)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.9330

(0.007)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.7686

(0.002)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.7957

(0.029)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.8650

(0.004)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.8677

(0.015)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.9117

(0.009)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.7920

(0.033)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
\textbf{0.9613}

(0.005)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
\uline{0.9409}

(0.004)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.9317

(0.004)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.6945

(0.058)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.9210

(0.007)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.8597

(0.011)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.9105

(0.018)
\end{cellvarwidth}\tabularnewline
\hline 
\rowcolor{even_color}Seismic & \begin{cellvarwidth}[t]
\centering
0.7058

(0.011)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.7041

(0.008)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
\textbf{0.7445}

(0.006)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.6980

(0.006)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.6939

(0.015)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.7323

(0.004)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.7101

(0.004)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.7193

(0.006)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.6740

(0.003)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.7142

(0.009)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.7047

(0.011)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.7295

(0.007)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.6503

(0.126)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
\uline{0.7382}

(0.002)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.7006

(0.003)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.7103

(0.007)
\end{cellvarwidth}\tabularnewline
\hline 
SMD & \begin{cellvarwidth}[t]
\centering
0.8127

(0.006)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
\uline{0.9340}

(0.002)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.9237

(0.002)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.9114

(0.001)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.6864

(0.018)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.9260

(0.003)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.4732

(0.036)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.1545

(0.014)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.5075

(0.020)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.8570

(0.029)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.8096

(0.007)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.7877

(0.009)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.7336

(0.079)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.9166

(0.003)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.9268

(0.004)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
\textbf{0.9714}

(0.005)
\end{cellvarwidth}\tabularnewline
\hline 
\rowcolor{even_color}SPD & \begin{cellvarwidth}[t]
\centering
0.4837

(0.015)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.4786

(0.010)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.4919

(0.014)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.4915

(0.008)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.4848

(0.013)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.4940

(0.007)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.4495

(0.019)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.4910

(0.038)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
\textbf{0.5361}

(0.016)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.4805

(0.017)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.4814

(0.015)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.4788

(0.008)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.5027

(0.030)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.4880

(0.014)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.4999

(0.016)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
\uline{0.5312}

(0.005)
\end{cellvarwidth}\tabularnewline
\hline 
Vifd & \begin{cellvarwidth}[t]
\centering
0.5067

(0.010)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.4931

(0.009)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.5227

(0.010)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.5028

(0.011)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.4993

(0.010)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.5294

(0.011)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
\textbf{0.5645}

(0.001)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.4991

(0.006)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.4997

(0.004)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
\uline{0.5579}

(0.008)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.5422

(0.012)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.5096

(0.011)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.5260

(0.042)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.5564

(0.001)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.5381

(0.001)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.5339

(0.010)
\end{cellvarwidth}\tabularnewline
\hline 
\textcolor{red}{AVG} & \textcolor{red}{0.7596} & \textcolor{red}{0.7793} & \textcolor{red}{0.7957} & \textcolor{red}{0.7481} & \textcolor{red}{0.7429} & \textcolor{red}{0.7804} & \textcolor{red}{0.7278} & \textcolor{red}{0.6779} & \textcolor{red}{0.7267} & \textcolor{red}{0.7910} & \textcolor{red}{0.7809} & \textcolor{red}{0.7291} & \textcolor{red}{0.7187} & \textcolor{red}{\uline{0.8004}} & \textcolor{red}{0.7961} & \textbf{\textcolor{red}{0.8243}}\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{|l|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
\rowcolor{header_color}Dataset & Iforest & PCA & KNN & ECOD & DeepSVDD & RCA & SLAD & GOAD & NeuTral & ICL & DTE & REPEN & AnoGAN & AnoLLM & LLM-DAS & LLM-Detector\tabularnewline
\hline 
\hline 
\rowcolor{even_color}Annthyroid & \begin{cellvarwidth}[t]
\centering
0.5512

(0.016)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.4794

(0.025)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.4394

(0.005)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.3882

(0.001)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.4288

(0.025)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.3733

(0.006)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.4051 

(0.003)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.2303

(0.003)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.4244 

(0.013)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.5568

(0.023)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
\textbf{0.7840}

(0.011)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.3377

(0.014)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.2903

(0.109)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
\uline{0.6036}

(0.002)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.4644

(0.017)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.4819

(0.096)
\end{cellvarwidth}\tabularnewline
\hline 
BreastW & \begin{cellvarwidth}[t]
\centering
0.9627

(0.006)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.9599

(0.010)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
\textbf{0.9655}

(0.008)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.9461

(0.012)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.9336

(0.009)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.9599 

(0.007)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.9571

(0.010)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
\uline{0.9641}

(0.007)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.9613

(0.009)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.9558 

(0.002)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.9585

(0.009)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.9170

(0.036)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.8880

(0.106)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.9613

(0.004)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.9557

(0.010)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.9392

(0.019)
\end{cellvarwidth}\tabularnewline
\hline 
\rowcolor{even_color}Ecoli & \begin{cellvarwidth}[t]
\centering
0.7037

(0.052)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
\textbf{0.7778}

(0.000)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
\uline{0.7408}

(0.052)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.3703

(0.052)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
\textbf{0.7778 }

(0.000)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.5926

(0.052)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.4444

(0.091)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.5556

(0.091)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.6667

(0.091)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.6297

(0.105)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
\uline{0.7408}

(0.052)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.5926

(0.262)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.2592 

(0.139)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
\textbf{0.7778}

(0.000)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.4815

(0.210)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.6667

(0.157)
\end{cellvarwidth}\tabularnewline
\hline 
Shuttle & \begin{cellvarwidth}[t]
\centering
0.9707

(0.003)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.9572

(0.000)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.9766

(0.001)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.9169

(0.001)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.9786

(0.003)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.9694

(0.001)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.9747

(0.000)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.9625

(0.001)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
\textbf{0.9840}

(0.001)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.9801

(0.002)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.9736

(0.001)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.9677

(0.001)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.9546

(0.005)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
\uline{0.9809}

(0.000)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.9777

(0.000)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.9569

(0.003)
\end{cellvarwidth}\tabularnewline
\hline 
\rowcolor{even_color}Thyroid & \begin{cellvarwidth}[t]
\centering
\textbf{0.8100}

(0.018)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.7383

(0.013)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.6380 

(0.005)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.6344

(0.000)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.4982

(0.071)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.6129

(0.009)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.6416

(0.052)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.4158

(0.018)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.2796

(0.046)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.7240

(0.020)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
\textbf{0.8100}

(0.010)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.3764

(0.040)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.5950

(0.106)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
\uline{0.7957}

(0.000)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.6237 

(0.018)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.6308

(0.082)
\end{cellvarwidth}\tabularnewline
\hline 
Wine & \begin{cellvarwidth}[t]
\centering
0.9155

(0.020)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
\textbf{0.9812}

(0.007)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
\uline{0.9765}

(0.007)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.8169

(0.020)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.9342

(0.033)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.9530

(0.007)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
\textbf{0.9812}

(0.018)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.9718

(0.000)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.9718

(0.000)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.9436

(0.042)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.9671

(0.007)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.6291

(0.027)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.9671

(0.018)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
\textbf{0.9812 }

(0.007)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.9577 

(0.012)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
\uline{0.9765}

(0.013)
\end{cellvarwidth}\tabularnewline
\hline 
\rowcolor{even_color}WBC & \begin{cellvarwidth}[t]
\centering
\uline{0.8667}

(0.047)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.8333

(0.047)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.9000

(0.000)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.8333

(0.047)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.4333

(0.047)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.8000

(0.082)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
\uline{0.8667}

(0.047)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.7333

(0.047)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.3000

(0.082)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.7000

(0.082)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.5000

(0.141)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.7333 

(0.047)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
\textbf{0.9000}

(0.000)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
\uline{0.8667}

(0.047)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.7667

(0.047)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.8333

(0.047)
\end{cellvarwidth}\tabularnewline
\hline 
PageBlocks & \begin{cellvarwidth}[t]
\centering
0.6307

(0.007)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.6444

(0.002)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
\uline{0.7510}

(0.014)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.5719

(0.003)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.6791

(0.005)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.6745

(0.003)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.5752

(0.043)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.6320 

0.013)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.6425

(0.019)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.7314

(0.003)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
\textbf{0.7549}

(0.014)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.6353

(0.011)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.4347

(0.025)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.5843

(0.005)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.6373

(0.004)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.6856

(0.009)
\end{cellvarwidth}\tabularnewline
\hline 
\rowcolor{even_color}Stamps & \begin{cellvarwidth}[t]
\centering
\uline{0.6344}

(0.015)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.5914

(0.040)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.5806

(0.053)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.4731

(0.107)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.5162

(0.095)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.5699

(0.030)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.2366

(0.066)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.1720

(0.040)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.4839

(0.070)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.5376

(0.119)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.5269

(0.093)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.3656

(0.093)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.3226

(0.190)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
\textbf{0.6559}

(0.040)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.5591

(0.040)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.6021

(0.055)
\end{cellvarwidth}\tabularnewline
\hline 
MagicGamma & \begin{cellvarwidth}[t]
\centering
0.7051

(0.003)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.6540

(0.001)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
\uline{0.7702}

(0.002)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.6032

(0.001)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.6673 

(0.004)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.6935

(0.002)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.6780

(0.003)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.6088

(0.006)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.7486

(0.003)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.7027

(0.018)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
\textbf{0.7879}

(0.008)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.7113

(0.013)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.6414

(0.014)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.6537

(0.000)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.6557 

(0.002)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.7261

(0.002)
\end{cellvarwidth}\tabularnewline
\hline 
\rowcolor{even_color}Hepatitis & \begin{cellvarwidth}[t]
\centering
0.4359

(0.036)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
\uline{0.5128}

(0.036)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.4615

(0.063)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.3846

(0.000)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
\uline{0.5128}

(0.036)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.4102

(0.036)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.4102 

(0.073)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
\textbf{0.5641}

(0.073)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.3333

(0.073)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.4102

(0.073)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.4359

(0.036)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.4359

(0.254)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
\uline{0.5128}

(0.073)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
\uline{0.5128}

(0.036)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
\textbf{0.5641}

(0.036)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
\textbf{0.5641}

(0.036)
\end{cellvarwidth}\tabularnewline
\hline 
Yeast & \begin{cellvarwidth}[t]
\centering
0.4877

(0.022)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.4456

(0.013)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.3509

(0.010)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.3368

(0.000)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.2281

(0.013)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.3789

(0.009)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.0702

(0.022)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.0105

(0.000)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.0912

(0.055)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.3263

(0.017)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.2596

(0.025)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.2527

(0.045)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
\textbf{0.5298}

(0.030)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.3158

(0.009)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.4246

(0.013)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
\uline{0.4947}

(0.060)
\end{cellvarwidth}\tabularnewline
\hline 
\rowcolor{even_color}ACD & \begin{cellvarwidth}[t]
\centering
0.0809

(0.017)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.0864 

(0.011)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.0864

(0.004)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.1061 

(0.013)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.0796

(0.016)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.0857

(0.008)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.0898

(0.006)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.0891

(0.008)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.0946

(0.017)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.1054

(0.015)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.1041

(0.009)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.0864 

(0.011)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.0919

(0.006)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
\uline{0.1183}

(0.004)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.1027

(0.010)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
\textbf{0.1272 }

(0.012)
\end{cellvarwidth}\tabularnewline
\hline 
Bank & \begin{cellvarwidth}[t]
\centering
0.2162

(0.003)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.2196

(0.003)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.2118

(0.005)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.2196

(0.002)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.2018

(0.005)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.2133

(0.007)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.2289

(0.003)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.2142

(0.004)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.2103

(0.002)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.2292

(0.022)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.3284

(0.022)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.2208

(0.004)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.2382 

(0.021)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
\uline{0.3935}

(0.001)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.3538

(0.001)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
\textbf{0.4087}

(0.005)
\end{cellvarwidth}\tabularnewline
\hline 
\rowcolor{even_color}CMC & \begin{cellvarwidth}[t]
\centering
\uline{0.1379}

(0.000)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.0690

(0.000)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.1034

(0.000)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.0690

(0.000)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.1149

(0.033)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.1264

(0.016)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.1264

(0.016)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.0919

(0.016)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
\textbf{0.1609}

(0.033)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.1034

(0.000)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.0919

(0.016)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.0805

(0.016)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.0345

(0.028)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.0690

(0.000)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.0690

(0.000)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.0919

(0.016)
\end{cellvarwidth}\tabularnewline
\hline 
DAMRE & \begin{cellvarwidth}[t]
\centering
0.3700

(0.082)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.7400

(0.022)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.8167

(0.009)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.6500

(0.014)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.7767

(0.029)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.8167

(0.005)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.4433

(0.125)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.6333

(0.025)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.5100

(0.037)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.8333

(0.005)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.7433

(0.031)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.5000

(0.088)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.3033

(0.013)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
\uline{0.8467}

(0.009)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.7533

(0.025)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
\textbf{0.8633}

(0.005)
\end{cellvarwidth}\tabularnewline
\hline 
\rowcolor{even_color}Fraud & \begin{cellvarwidth}[t]
\centering
0.1587

(0.007)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.1476

(0.004)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.1763 

(0.001)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.1546

(0.000)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.1701

(0.001)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.1759

(0.002)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.1375 

(0.015)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.1694

(0.003)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.1734

(0.002)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.1430

(0.010)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.1707

(0.004)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.1742

(0.003)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.1688

(0.001)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
\uline{0.2516}

(0.003)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.1474

(0.003)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
\textbf{0.3829}

(0.012)
\end{cellvarwidth}\tabularnewline
\hline 
Lymp & \begin{cellvarwidth}[t]
\centering
0.2778

(0.079)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.6667

(0.000)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.6667

(0.000)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.3889 

(0.079)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.5556

(0.079)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.7222

(0.079)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.6667

(0.000)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.6111

(0.079)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.5556

(0.157)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.7222

(0.079)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.7222

(0.079)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.6111

(0.079)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
\uline{0.8333}

(0.136)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
\textbf{0.8889}

(0.079)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.7778 

(0.079)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.7778

(0.079)
\end{cellvarwidth}\tabularnewline
\hline 
\rowcolor{even_color}NHIS & \begin{cellvarwidth}[t]
\centering
0.2143

(0.044)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.0952

(0.008)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.2679

(0.015)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.1429

(0.000)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.2619

(0.030)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.2738

(0.008)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.0834

(0.042)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.2679

(0.000)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.0833

(0.008)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
\textbf{0.3274}

(0.017)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.0119

(0.017)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.2738

(0.008)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.0179

(0.000)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.0000

(0.000)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.2619

(0.008)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
\uline{0.2857}

(0.053)
\end{cellvarwidth}\tabularnewline
\hline 
OS & \begin{cellvarwidth}[t]
\centering
0.5055

(0.024)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.6447

(0.019)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.6850

(0.023)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.5165

(0.018)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.5055

(0.055)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.6520

(0.027)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.4982

(0.005)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.6264

(0.032)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.4176

(0.073)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
\textbf{0.8462}

(0.016)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
\uline{0.7656}

(0.023)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.6447

(0.005)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.3297 

(0.032)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.7143

(0.016)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.6593

(0.009)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.7216

(0.046)
\end{cellvarwidth}\tabularnewline
\hline 
\rowcolor{even_color}Seismic & \begin{cellvarwidth}[t]
\centering
0.2647

(0.029)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.2863 

(0.018)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
\textbf{0.3235}

(0.013)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.2824

(0.005)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.2333

(0.017)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.3059

(0.005)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.3039

(0.006)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.2882

(0.010)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.2196

(0.014)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.2804

(0.035)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.2431

(0.014)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.3019

(0.011)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.2882

(0.042)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
\uline{0.3216}

(0.020)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.2882

(0.022)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.3000

(0.021)
\end{cellvarwidth}\tabularnewline
\hline 
SMD & \begin{cellvarwidth}[t]
\centering
0.3440

(0.015)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
\uline{0.5747}

(0.005)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.5293

(0.011)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.5107

(0.012)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.1667

(0.024)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.5333

(0.030)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.0480

(0.006)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.0000

(0.000)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.0920

(0.009)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.4560

(0.049)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.3907

(0.005)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.2907

(0.008)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.2933 

(0.081)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.5133

(0.016)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.5480

(0.017)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
\textbf{0.6880}

(0.020)
\end{cellvarwidth}\tabularnewline
\hline 
\rowcolor{even_color}SPD & \begin{cellvarwidth}[t]
\centering
0.8665

(0.002)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.8621 

(0.003)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.8665

(0.003)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.8674

(0.003)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.8626

(0.002)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.8656

(0.005)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.8599

(0.003)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
\uline{0.8709}

(0.005)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
\textbf{0.8721}

(0.003)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.8630

(0.001)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.8639

(0.005)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.8639

(0.001)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.8665 

(0.001)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.8648

(0.002)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.8608

(0.003)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.8665

(0.002)
\end{cellvarwidth}\tabularnewline
\hline 
Vifd & \begin{cellvarwidth}[t]
\centering
0.1177

(0.010)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.1087

(0.013)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.1423

(0.004)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.1141

(0.006)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.1145

(0.003)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.1506

(0.006)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
\uline{0.1665}

(0.007)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.1177

(0.013)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.1174

(0.005)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.1618

(0.004)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.1253

(0.004)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.1307

(0.006)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.1278

(0.0261)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
\textbf{0.1874}

(0.002)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.1351 

(0.005)
\end{cellvarwidth} & \begin{cellvarwidth}[t]
\centering
0.1445

(0.013)
\end{cellvarwidth}\tabularnewline
\hline 
\textcolor{red}{AVG} & \textcolor{red}{0.5095} & \textcolor{red}{0.5448} & \textcolor{red}{0.5595} & \textcolor{red}{0.4707} & \textcolor{red}{0.4846} & \textcolor{red}{0.5379} & \textcolor{red}{0.4539} & \textcolor{red}{0.4500} & \textcolor{red}{0.4331} & \textcolor{red}{0.5529} & \textcolor{red}{0.5442} & \textcolor{red}{0.4639} & \textcolor{red}{0.4537} & \textcolor{red}{\uline{0.5775}} & \textcolor{red}{0.5427} & \textbf{\textcolor{red}{0.5923}}\tabularnewline
\hline 
\end{tabular}
